Hyperdimensional Probe: Decoding LLM Representations via Vector Symbolic Architectures

Despite their capabilities, Large Language Models (LLMs) remain opaque with limited understanding of their internal representations. Current interpretability methods either focus on input-oriented feature extraction, such as supervised probes and Sparse Autoencoders (SAEs), or on output distribution inspection, such as logit-oriented approaches. A full understanding of LLM vector spaces, however, requires integrating both perspectives, something existing approaches struggle with due to constraints on latent feature definitions. We introduce the Hyperdimensional Probe, a hybrid supervised probe that combines symbolic representations with neural probing. Leveraging Vector Symbolic Architectures (VSAs) and hypervector algebra, it unifies prior methods: the top-down interpretability of supervised probes, SAE's sparsity-driven proxy space, and output-oriented logit investigation. By combining the supervised learning paradigm of traditional probes with the dictionary-based representation principle of SAEs, our approach enables deeper input-focused feature extraction while supporting output-oriented analysis. Our experiments demonstrate that our approach consistently extracts meaningful semantic information across different LLMs, embedding sizes, and configurations, uncovering concept-oriented insights into LLM inference across two distinct scenarios: input-completion tasks and QA-focused text generation. VSA-based probing overcomes the limitations of logit-based analyses, which are constrained by the model's token vocabulary, while also mitigating the noisier interpretability outcomes often produced by SAEs in settings with a bounded conceptual feature space. By supporting a joint investigation of input-output features, this work advances the semantic understanding of neural representations while unifying the complementary perspectives of prior methods.

==> figures/model.tex <==
{\sf
\centering
\begin{tikzpicture}[
    box/.style={
        rectangle,
        rounded corners=2pt,
        draw=green!50!black,
        fill=green!10,
        minimum width=2cm,
        minimum height=1cm
    },
    smallbox/.style={
        rectangle,
        draw=black!30,
        fill=black!10,
        minimum width=1cm,
        minimum height=0.2cm
    }
]

% Left gray box with rounded corners
\node[rectangle, rounded corners=5pt, draw=black!30, fill=black!5, minimum width=3cm, minimum height=0.8cm] (leftbox) at (2,0) {};

% Small LLM box inside left box
\node[smallbox, rounded corners=2pt] (llm) at (leftbox.north) {LLM};

% Equation box
\node[draw=none] (equation) at (2,-0.11) {$F(s)=\mathbf{e_s}$};

% Label under left box
\node[text width=4cm, align=center] at ([yshift = -3mm]leftbox.south) {\footnotesize Ingestion algorithm};

% Right green box
\node[box, minimum width=4.5cm, minimum height=1.5cm, rounded corners=5pt] (rightbox) at (9,0) {};

% VSA encoding box inside right box
\node[text=black, fill=white, minimum width=3cm, minimum height=1cm, rounded corners=5pt] (vsa) at (9,0) {VSA encoding $(\mathbf{y_s})$};

% y_s label in right box
\node at (9, 1) {\small Bounded proxy space};

% ---- MOVED INPUT BOX HERE ----
\node[rectangle, dotted, draw=black, rounded corners=2pt,
      minimum height=5mm, minimum width=3cm]
      (input) at ([yshift=7mm]llm.north) {Textual input $s \in \mathcal{S}$};

% Arrow
\draw[-latex] (input) -- (llm);

% Green rounded borders
\draw[green!50!black, thick] (leftbox.north east)
      .. controls +(2, 0) and +(-0.5, 0) ..
      (rightbox.north west);
\draw[green!50!black, thick] (leftbox.south east)
      .. controls +(2, 0) and +(-0.5, 0) ..
      (rightbox.south west);

% Neural model text
\node[align=left,black!50!black] (neural) at (5.15,0) {$\mathcal{M}: \mathbb{R}^d \to \{-1,1\}^D$};

\end{tikzpicture}

}
